Characterisations of strong $\Delta$-matroids

We study characterisations of strong $\Delta$-matroids, compiling a list of five equivalent descriptions. We show a variant of Wenzel's exchange property and the hyperplane exchange property of Borovik-Gelfand-White are equivalent. We also introduce two novel characterisations in terms of 'peerless' and 'isolated' antipodes within the system of feasible sets, banning certain configurations of antipodes either globally or locally. As a corollary, we obtain new 'local' exchange axioms for matroids and $\Delta$-matroids. We give algebraic motivation for these new characterisations by introducing the peerless antipode equations, tropical equations that govern whether a $\Delta$-matroid has no peerless antipodes. We show that these arise as the tropicalisation of a specific basis of quadratics cutting out the orthogonal Grassmannian.

==> figures/Cube-Counterexample+2.tex <==
\begin{tikzpicture}
        [
            scale=2.0,
            vertex/.style={inner sep=1.4pt,circle,draw=black,fill=black,thick},
        ]
        \coordinate (bl1) at (0,0);
        \coordinate (br1) at (1,0);
        \coordinate (tl1) at (0,1);
        \coordinate (tr1) at (1,1);

        \coordinate (bl2) at (0.5,0.8);
        \coordinate (br2) at (1.5,0.8);
        \coordinate (tl2) at (0.5,1.8);
        \coordinate (tr2) at (1.5,1.8);
        
        \draw[ultra thick] (bl1) -- (br1);
        \draw[ultra thick] (bl1) -- (tl1);
        \draw (br1) -- (tr1);
        \draw (tl1) -- (tr1);

        \draw[dashed] (bl2) -- (br2);
        \draw[dashed] (bl2) -- (tl2);
        \draw (br2) -- (tr2);
        \draw (tl2) -- (tr2);

        \draw[dashed, ultra thick] (bl1) -- (bl2);
        \draw (tl1) -- (tl2);
        \draw (br1) -- (br2);
        \draw (tr1) -- (tr2);

        \draw[ultra thick] (br1) -- (tr2);
        \draw[ultra thick] (tl1) -- (tr2);
        \draw[ultra thick, dashed] (bl2) -- (tr2);
        \draw[ultra thick, dashed] (tl1) -- (bl2);
        \draw[ultra thick, dashed] (br1) -- (bl2);
        \draw[ultra thick] (tl1) -- (br1);

        \node[below left] at (bl1) {$\emptyset$};
        \node[above right] at (tr2) {$123$};
        \node[vertex] at (bl1) {};
        \node[vertex] at (tr2) {};
        \node[vertex] at (br1) {};
        \node[vertex] at (tl1) {};
        \node[vertex] at (bl2) {};
        
        \fill[opacity=0.15] (bl1) -- (tl1) -- (tr2) -- (br1) -- (bl1);
    \end{tikzpicture}
